Composite optimization for robust blind deconvolution

The blind deconvolution problem seeks to recover a pair of vectors from a set of rank one bilinear measurements. We consider a natural nonsmooth formulation of the problem and show that under standard statistical assumptions, its moduli of weak convexity, sharpness, and Lipschitz continuity are all dimension independent. This phenomenon persists even when up to half of the measurements are corrupted by noise. Consequently, standard algorithms, such as the subgradient and prox-linear methods, converge at a rapid dimension-independent rate when initialized within constant relative error of the solution. We then complete the paper with a new initialization strategy, complementing the local search algorithms. The initialization procedure is both provably efficient and robust to outlying measurements. Numerical experiments, on both simulated and real data, illustrate the developed theory and methods.

==> phases_dethadm_adv_cropped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phases_dethadm_adv_cropped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.74474823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92136263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.14128535,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.34608845,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.55089151,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.75569458,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.91953701,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.82599276){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.78503214){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.74407152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.70311091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.6621503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.62118967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.58022908){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.53926845){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.53041117,0.8745716){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 100 \)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.14128535,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.34608845,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.55089151,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.75569458,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.91953701,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.40978005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.36881942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.32785884){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.2868982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.24593757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.20497699){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.16401636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.10073305,0.12305577){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{phases_dethadm_adv_cropped.pdf}}%
    \put(0.53041117,0.4583589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 200 \)\end{tabular}}}}%
    \put(0.61629637,0.0266088){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Corruption level\end{tabular}}}}%
    \put(0.04243343,0.34940553){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\( m / (d_1 + d_2) \)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> phases_dethadm_cropped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phases_dethadm_cropped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.74475996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88859413)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phases_dethadm_cropped.pdf}}%
    \put(0.13718928,0.52059067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phases_dethadm_cropped.pdf}}%
    \put(0.30103177,0.52059067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phases_dethadm_cropped.pdf}}%
    \put(0.46487423,0.52059067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phases_dethadm_cropped.pdf}}%
    \put(0.62871666,0.52059067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phases_dethadm_cropped.pdf}}%
    \put(0.79255914,0.52059067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phases_dethadm_cropped.pdf}}%
    \put(0.92363312,0.52059067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.79732032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.76455183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.73178334){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.69901485){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.66624635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.63347785){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.60070936){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.56794088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{phases_dethadm_cropped.pdf}}%
    \put(0.53041117,0.84180311){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 100 \)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{phases_dethadm_cropped.pdf}}%
    \put(0.13718928,0.10437799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{phases_dethadm_cropped.pdf}}%
    \put(0.30103177,0.10437799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{phases_dethadm_cropped.pdf}}%
    \put(0.46487423,0.10437799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{phases_dethadm_cropped.pdf}}%
    \put(0.62871666,0.10437799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{phases_dethadm_cropped.pdf}}%
    \put(0.79255914,0.10437799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{phases_dethadm_cropped.pdf}}%
    \put(0.92363312,0.10437799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.38110763){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.34833913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.31557064){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.28280214){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.25003365){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.21726515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.18449665){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{phases_dethadm_cropped.pdf}}%
    \put(0.10073305,0.15172816){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{phases_dethadm_cropped.pdf}}%
    \put(0.53041117,0.42559041){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 200 \)\end{tabular}}}}%
    \put(0.61629637,0.02660885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Corruption level\end{tabular}}}}%
    \put(0.04243343,0.34940553){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\( m / (d_1 + d_2) \)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> phases_gaussian_adv_cropped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phases_gaussian_adv_cropped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.74474823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92136263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.14128535,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.34608845,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.55089151,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.75569458,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.91953701,0.48782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.82599276){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.78503214){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.74407152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.70311091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.6621503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.62118967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.58022908){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.53926845){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.53041117,0.8745716){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 100 \)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.14128535,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.34608845,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.55089151,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.75569458,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.91953701,0.07160949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.40978005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.36881942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.32785884){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.2868982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.24593757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.20497699){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.16401636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.10073305,0.12305577){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{phases_gaussian_adv_cropped.pdf}}%
    \put(0.53041117,0.4583589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 200 \)\end{tabular}}}}%
    \put(0.61629637,0.0266088){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Corruption level\end{tabular}}}}%
    \put(0.04243343,0.34940553){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\( m / (d_1 + d_2) \)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> phases_gaussian_cropped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phases_gaussian_cropped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.74475098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88859416)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phases_gaussian_cropped.pdf}}%
    \put(0.13718929,0.52059068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phases_gaussian_cropped.pdf}}%
    \put(0.30103178,0.52059068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phases_gaussian_cropped.pdf}}%
    \put(0.46487425,0.52059068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phases_gaussian_cropped.pdf}}%
    \put(0.62871669,0.52059068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phases_gaussian_cropped.pdf}}%
    \put(0.79255917,0.52059068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phases_gaussian_cropped.pdf}}%
    \put(0.92363316,0.52059068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.79732034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.76455184){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.73178336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.69901486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.66624636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.63347786){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.60070937){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.56794089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{phases_gaussian_cropped.pdf}}%
    \put(0.5304112,0.84180313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 100 \)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{phases_gaussian_cropped.pdf}}%
    \put(0.13718929,0.10437798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{phases_gaussian_cropped.pdf}}%
    \put(0.30103178,0.10437798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{phases_gaussian_cropped.pdf}}%
    \put(0.46487425,0.10437798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{phases_gaussian_cropped.pdf}}%
    \put(0.62871669,0.10437798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{phases_gaussian_cropped.pdf}}%
    \put(0.79255917,0.10437798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{phases_gaussian_cropped.pdf}}%
    \put(0.92363316,0.10437798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.38110763){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.34833913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.31557063){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.28280214){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.25003364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.21726514){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.18449665){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{phases_gaussian_cropped.pdf}}%
    \put(0.10073305,0.15172815){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{phases_gaussian_cropped.pdf}}%
    \put(0.5304112,0.42559041){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\( d_1 = d_2 = 200 \)\end{tabular}}}}%
    \put(0.61629639,0.02660883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Corruption level\end{tabular}}}}%
    \put(0.04243343,0.34940553){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\( m / (d_1 + d_2) \)\end{tabular}}}}}%
  \end{picture}%
\endgroup%

